Coulomb gauge on the lattice: From zero to finite temperature

Our previous studies of Coulomb gauge Yang-Mills theory are extended to finite temperature. We investigate the SU(2) static gluon and ghost propagators and show results for the Coulomb potential, with a focus on the Gribov ambiguity. To compute these quantities at high temperatures and to solve scaling violations we use the anisotropic Wilson gauge action.

==> fig_coul_5000_exep_lat13proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1214){\makebox(0,0)[r]{\strut{} 50}}%
      \put(814,1724){\makebox(0,0)[r]{\strut{} 100}}%
      \put(814,2235){\makebox(0,0)[r]{\strut{} 150}}%
      \put(814,2745){\makebox(0,0)[r]{\strut{} 200}}%
      \put(814,3255){\makebox(0,0)[r]{\strut{} 250}}%
      \put(814,3765){\makebox(0,0)[r]{\strut{} 300}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1778,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2610,484){\makebox(0,0){\strut{} 1}}%
      \put(3443,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4275,484){\makebox(0,0){\strut{} 2}}%
      \put(5107,484){\makebox(0,0){\strut{} 2.5}}%
      \put(5939,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$\absvec{p}^4 V_c(\absvec{p}) \; [GeV^2]$}}}%
      \put(3442,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_coul_5000_exep_lat13proc_img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_coul_finite_lat13proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1156){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,1609){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{} 60}}%
      \put(814,2513){\makebox(0,0)[r]{\strut{} 80}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{} 100}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{} 120}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{} 140}}%
      \put(814,4323){\makebox(0,0)[r]{\strut{} 160}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 180}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1886,484){\makebox(0,0){\strut{} 1}}%
      \put(2825,484){\makebox(0,0){\strut{} 2}}%
      \put(3765,484){\makebox(0,0){\strut{} 3}}%
      \put(4704,484){\makebox(0,0){\strut{} 4}}%
      \put(5644,484){\makebox(0,0){\strut{} 5}}%
      \put(6583,484){\makebox(0,0){\strut{} 6}}%
      \put(7523,484){\makebox(0,0){\strut{} 7}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\absvec{p}^4 V_c(\absvec{p}) \; [GeV^2]$}}}%
      \put(4234,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6536,1977){\makebox(0,0)[r]{\strut{}$T=0, 128\times 32^3, \beta = 2.25$}}%
      \csname LTb\endcsname%
      \put(6536,1757){\makebox(0,0)[r]{\strut{}$T=0, 128\times 32^3, \beta = 2.49$}}%
      \csname LTb\endcsname%
      \put(6536,1537){\makebox(0,0)[r]{\strut{}$T=1.5 T_c, 8\times 32^3, \beta = 2.25$}}%
      \csname LTb\endcsname%
      \put(6536,1317){\makebox(0,0)[r]{\strut{}$T=1.5 T_c, 16\times 32^3, \beta = 2.49$}}%
      \csname LTb\endcsname%
      \put(6536,1097){\makebox(0,0)[r]{\strut{}$T=3.0 T_c, 4\times 32^3, \beta = 2.25$}}%
      \csname LTb\endcsname%
      \put(6536,877){\makebox(0,0)[r]{\strut{}$T=3.0 T_c, 8\times 32^3, \beta = 2.49$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_coul_finite_lat13proc_img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_coul_varycopies_lat13proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,1044){\makebox(0,0)[r]{\strut{} 15}}%
      \put(682,1384){\makebox(0,0)[r]{\strut{} 20}}%
      \put(682,1724){\makebox(0,0)[r]{\strut{} 25}}%
      \put(682,2064){\makebox(0,0)[r]{\strut{} 30}}%
      \put(682,2405){\makebox(0,0)[r]{\strut{} 35}}%
      \put(682,2745){\makebox(0,0)[r]{\strut{} 40}}%
      \put(682,3085){\makebox(0,0)[r]{\strut{} 45}}%
      \put(682,3425){\makebox(0,0)[r]{\strut{} 50}}%
      \put(682,3765){\makebox(0,0)[r]{\strut{} 55}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1668,484){\makebox(0,0){\strut{} 0.5}}%
      \put(2522,484){\makebox(0,0){\strut{} 1}}%
      \put(3377,484){\makebox(0,0){\strut{} 1.5}}%
      \put(4231,484){\makebox(0,0){\strut{} 2}}%
      \put(5085,484){\makebox(0,0){\strut{} 2.5}}%
      \put(5939,484){\makebox(0,0){\strut{} 3}}%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$\absvec{p}^4 V_c(\absvec{p}) \; [GeV^2]$}}}%
      \put(3376,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,1317){\makebox(0,0)[r]{\strut{}5 copies}}%
      \csname LTb\endcsname%
      \put(4952,1097){\makebox(0,0)[r]{\strut{}500 copies}}%
      \csname LTb\endcsname%
      \put(4952,877){\makebox(0,0)[r]{\strut{}5000 copies}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_coul_varycopies_lat13proc_img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_d_upTC30_lat13proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1141){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(814,1579){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(814,2016){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(814,2453){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,2890){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(814,3328){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,3765){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1659,484){\makebox(0,0){\strut{} 2}}%
      \put(2373,484){\makebox(0,0){\strut{} 4}}%
      \put(3086,484){\makebox(0,0){\strut{} 6}}%
      \put(3799,484){\makebox(0,0){\strut{} 8}}%
      \put(4512,484){\makebox(0,0){\strut{} 10}}%
      \put(5226,484){\makebox(0,0){\strut{} 12}}%
      \put(5939,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$D(\absvec{p}) / \absvec{p} \;  [1/GeV^2]$}}}%
      \put(3442,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,3592){\makebox(0,0)[r]{\strut{}$T = 0$}}%
      \csname LTb\endcsname%
      \put(4952,3372){\makebox(0,0)[r]{\strut{}$T=1.5T_c$}}%
      \csname LTb\endcsname%
      \put(4952,3152){\makebox(0,0)[r]{\strut{}$T=3.0T_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_d_upTC30_lat13proc_img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_d_upTC60_lat13proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1214){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(946,1724){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,2235){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(946,2745){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,3255){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(946,3765){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1772,484){\makebox(0,0){\strut{} 2}}%
      \put(2467,484){\makebox(0,0){\strut{} 4}}%
      \put(3161,484){\makebox(0,0){\strut{} 6}}%
      \put(3856,484){\makebox(0,0){\strut{} 8}}%
      \put(4550,484){\makebox(0,0){\strut{} 10}}%
      \put(5245,484){\makebox(0,0){\strut{} 12}}%
      \put(5939,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$D(\absvec{p}) / \absvec{p} \;  [1/GeV^2]$}}}%
      \put(3508,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,3592){\makebox(0,0)[r]{\strut{}$T = 0$}}%
      \csname LTb\endcsname%
      \put(4952,3372){\makebox(0,0)[r]{\strut{}$T=1.5T_c$}}%
      \csname LTb\endcsname%
      \put(4952,3152){\makebox(0,0)[r]{\strut{}$T=3.0T_c$}}%
      \csname LTb\endcsname%
      \put(4952,2932){\makebox(0,0)[r]{\strut{}$T=4.0T_c$}}%
      \csname LTb\endcsname%
      \put(4952,2712){\makebox(0,0)[r]{\strut{}$T=6.0T_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_d_upTC60_lat13proc_img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_ghost_TC15_TC30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(814,1214){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(814,1724){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(814,2234){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,2745){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(814,3255){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(814,3765){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1659,484){\makebox(0,0){\strut{} 2}}%
      \put(2373,484){\makebox(0,0){\strut{} 4}}%
      \put(3086,484){\makebox(0,0){\strut{} 6}}%
      \put(3799,484){\makebox(0,0){\strut{} 8}}%
      \put(4512,484){\makebox(0,0){\strut{} 10}}%
      \put(5226,484){\makebox(0,0){\strut{} 12}}%
      \put(5939,484){\makebox(0,0){\strut{} 14}}%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$d(\absvec{p}) \; $}}}%
      \put(3442,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,3592){\makebox(0,0)[r]{\strut{}$T = 1.5 T_C$}}%
      \csname LTb\endcsname%
      \put(4952,3372){\makebox(0,0)[r]{\strut{}$T = 3.0 T_C$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_ghost_TC15_TC30_img}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig_ghost_beta24862_lat13proc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6336.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{} 10}}%
      \put(682,1214){\makebox(0,0)[r]{\strut{} 15}}%
      \put(682,1724){\makebox(0,0)[r]{\strut{} 20}}%
      \put(682,2234){\makebox(0,0)[r]{\strut{} 25}}%
      \put(682,2745){\makebox(0,0)[r]{\strut{} 30}}%
      \put(682,3255){\makebox(0,0)[r]{\strut{} 35}}%
      \put(682,3765){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1546,484){\makebox(0,0){\strut{} 1}}%
      \put(2278,484){\makebox(0,0){\strut{} 2}}%
      \put(3010,484){\makebox(0,0){\strut{} 3}}%
      \put(3743,484){\makebox(0,0){\strut{} 4}}%
      \put(4475,484){\makebox(0,0){\strut{} 5}}%
      \put(5207,484){\makebox(0,0){\strut{} 6}}%
      \put(5939,484){\makebox(0,0){\strut{} 7}}%
      \put(176,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$d(\absvec{p}) \; $}}}%
      \put(3376,154){\makebox(0,0){\strut{}$\absvec{p} \; [GeV]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4952,3592){\makebox(0,0)[r]{\strut{}$192\times 48^3, T = 0$}}%
      \csname LTb\endcsname%
      \put(4952,3372){\makebox(0,0)[r]{\strut{}$128\times 32^3, T = 0$}}%
      \csname LTb\endcsname%
      \put(4952,3152){\makebox(0,0)[r]{\strut{}$16\times 32^3, T = 1.5 T_c$}}%
      \csname LTb\endcsname%
      \put(4952,2932){\makebox(0,0)[r]{\strut{}$8\times 32^3,T = 3.0 T_c$}}%
      \csname LTb\endcsname%
      \put(4952,2712){\makebox(0,0)[r]{\strut{}$6\times 32^3,T = 4.0 T_c$}}%
      \csname LTb\endcsname%
      \put(4952,2492){\makebox(0,0)[r]{\strut{}$4\times 32^3,T = 6.0 T_c$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig_ghost_beta24862_lat13proc_img}}%
    \gplfronttext
  \end{picture}%
\endgroup

